Superconductivity in the noncentrosymetric Li2Pd(3-x)AgxB with x=0.0, 0.1 and 0.3

We studied the partial substitution of Ag in the noncentrosymetric superconducting compounds Li$_2$Pd$_{3-x}$Ag$_x$B with x=0.0, 0.1 and 0.3. Magnetization, resistivity and specific heat measurements were performed in this system. From electrical measurements we obtained the critical temperature $T_c$. The upper critical field at zero temperature was determined with Werthamer-Helfand equation, $\mu_0H^{WHH}_{c2}(0)$, and $\mu_0H^{linear}_{c2}(0)$ and the coherence length, $\xi(0)$. The Value of $\mu_0H^{linear}_{c2}(0)$ and $\mu_0H^{WHH}_{c2}(0)$ is lower than the calculated paramagnetic Pauli limit suggesting that the spin-triplet pairing is weak in the system. From specific heat measurements we obtained the parameters of the normal state; the Sommerfeld coefficient, $\gamma$, the electronic density of states at the Fermi level, $N(E_F)$ and the Debye temperature, $\theta_D$. In the superconducting state the obtained values were; $\Delta C/\gamma T_c$, the electron phonon coupling, $\lambda_{e-ph}$, the superconducting energy gap, $2\Delta_0$, and the ratio $2\Delta_0 /k_BT_c$. The electronic specific heat is well described by the BCS theory, suggesting that the energy gap is isotropic and in a strong coupling state.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 2218
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

